Charm-Quark Contribution to K_L -> mu^+ mu^- at Next-to-Next-to-Leading

We calculate the charm-quark contribution to the decay K_L -> mu^+ mu^- in next-to-next-to-leading order of QCD. This new contribution reduces the theoretical uncertainty in the relevant parameter P_c from +/-22% down to +/-7%, corresponding to scale uncertainties of +/-3% and +/-6% in the short-distance part of the branching ratio and the determination of the Wolfenstein parameter rhobar from K_L -> mu^+ mu^-. The error in P_c = 0.115 +/- 0.018 is now in equal shares due to the combined scale uncertainties and the current uncertainty in the charm-quark mass. We find BR (K_L -> mu^+ mu^-)_SD = (0.79 +/- 0.12) x 10^-9, with the present uncertainty in the Cabibbo-Kobayashi-Maskawa matrix element V_td being the dominant individual source in the quoted error.

==> NLO.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=NLOfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,50){\makebox(0,0){\scalebox{1.3}{$\muc$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.3}{$\Pc$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(3081,200){\makebox(0,0){ 2.75}}%
\put(2713,200){\makebox(0,0){ 2.5}}%
\put(2344,200){\makebox(0,0){ 2.25}}%
\put(1975,200){\makebox(0,0){ 2}}%
\put(1606,200){\makebox(0,0){ 1.75}}%
\put(1238,200){\makebox(0,0){ 1.5}}%
\put(869,200){\makebox(0,0){ 1.25}}%
\put(500,200){\makebox(0,0){ 1}}%
\put(450,2060){\makebox(0,0)[r]{ 0.14}}%
\put(450,1473){\makebox(0,0)[r]{ 0.12}}%
\put(450,887){\makebox(0,0)[r]{ 0.1}}%
\put(450,300){\makebox(0,0)[r]{ 0.08}}%
\end{picture}%
\endgroup
\endinput


==> NNLO.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=NNLOfig.ps llx=0 lly=0 urx=360 ury=216 rwi=3600}
\put(1975,50){\makebox(0,0){\scalebox{1.3}{$\muc$ [GeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\scalebox{1.3}{$\Pc$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(3081,200){\makebox(0,0){ 2.75}}%
\put(2713,200){\makebox(0,0){ 2.5}}%
\put(2344,200){\makebox(0,0){ 2.25}}%
\put(1975,200){\makebox(0,0){ 2}}%
\put(1606,200){\makebox(0,0){ 1.75}}%
\put(1238,200){\makebox(0,0){ 1.5}}%
\put(869,200){\makebox(0,0){ 1.25}}%
\put(500,200){\makebox(0,0){ 1}}%
\put(450,2060){\makebox(0,0)[r]{ 0.14}}%
\put(450,1473){\makebox(0,0)[r]{ 0.12}}%
\put(450,887){\makebox(0,0)[r]{ 0.1}}%
\put(450,300){\makebox(0,0)[r]{ 0.08}}%
\end{picture}%
\endgroup
\endinput

